Non-perturbative determination of c_V, Z_V and Z_S/Z_P in N_f=3 lattice QCD

We report on non-perturbative computations of the improvement coefficient c_V and the renormalization factor Z_V of the vector current in three-flavour O(a) improved lattice QCD with Wilson quarks and tree-level Symanzik improved gauge action. To reduce finite quark mass effects, our improvement and normalization conditions exploit massive chiral Ward identities formulated in the Schroedinger functional setup, which also allow deriving a new method to extract the ratio Z_S/Z_P of scalar to pseudoscalar renormalization constants. We present preliminary results of a numerical evaluation of Z_V and c_V along a line of constant physics with gauge couplings corresponding to lattice spacings of about 0.09 fm and below, relevant for phenomenological applications.

==> figures/ZV/ZVtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,954){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(726,1579){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(726,2204){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(726,2828){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(726,3453){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(858,484){\makebox(0,0){\strut{}$1$}}%
      \put(1348,484){\makebox(0,0){\strut{}$1.1$}}%
      \put(1839,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(2329,484){\makebox(0,0){\strut{}$1.3$}}%
      \put(2819,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(3310,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3800,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(4290,484){\makebox(0,0){\strut{}$1.7$}}%
      \put(4781,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(5271,484){\makebox(0,0){\strut{}$1.9$}}%
      \colorrgb{0.84,0.24,0.31}%
      \put(1079,1754){\makebox(0,0)[l]{\strut{}\Large Preliminary}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3064,154){\makebox(0,0){\strut{}${g_0}^2$}}%
      \put(3064,3593){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1647,877){\makebox(0,0)[l]{\strut{}1-loop PT}}%
      \csname LTb\endcsname%
      \put(1647,1097){\makebox(0,0)[l]{\strut{}constrained fit}}%
      \csname LTb\endcsname%
      \put(1647,1317){\makebox(0,0)[l]{\strut{}$Z_\mathrm{V}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ZVfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/cV/cVtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}$-1.4$}}%
      \put(726,1132){\makebox(0,0)[r]{\strut{}$-1.2$}}%
      \put(726,1561){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(726,1989){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(726,2418){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(726,2846){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(726,3275){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(858,484){\makebox(0,0){\strut{}$1$}}%
      \put(1348,484){\makebox(0,0){\strut{}$1.1$}}%
      \put(1839,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(2329,484){\makebox(0,0){\strut{}$1.3$}}%
      \put(2819,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(3310,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3800,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(4290,484){\makebox(0,0){\strut{}$1.7$}}%
      \put(4781,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(5271,484){\makebox(0,0){\strut{}$1.9$}}%
      \colorrgb{0.84,0.24,0.31}%
      \put(1079,1754){\makebox(0,0)[l]{\strut{}\Large Preliminary}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3064,154){\makebox(0,0){\strut{}${g_0}^2$}}%
      \put(3064,3593){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1647,877){\makebox(0,0)[l]{\strut{}1-loop PT}}%
      \csname LTb\endcsname%
      \put(1647,1097){\makebox(0,0)[l]{\strut{}constrained fit}}%
      \csname LTb\endcsname%
      \put(1647,1317){\makebox(0,0)[l]{\strut{}preliminary $c_\mathrm{V}$}}%
      \csname LTb\endcsname%
      \put(1647,1537){\makebox(0,0)[l]{\strut{}$c_\mathrm{V}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cVfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/cVchiral/cVchiraltex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1154){\makebox(0,0)[r]{\strut{}$-1.2$}}%
      \put(726,1754){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(726,2353){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(726,2953){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(726,3553){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(858,484){\makebox(0,0){\strut{}$0$}}%
      \put(1594,484){\makebox(0,0){\strut{}$0.001$}}%
      \put(2329,484){\makebox(0,0){\strut{}$0.002$}}%
      \put(3065,484){\makebox(0,0){\strut{}$0.003$}}%
      \put(3800,484){\makebox(0,0){\strut{}$0.004$}}%
      \put(4536,484){\makebox(0,0){\strut{}$0.005$}}%
      \put(5271,484){\makebox(0,0){\strut{}$0.006$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3064,154){\makebox(0,0){\strut{}$am_{\mathrm{PCAC}}$}}%
      \put(3064,3593){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1647,1537){\makebox(0,0)[l]{\strut{}$c_\mathrm{V}$, massive}}%
      \csname LTb\endcsname%
      \put(1647,1317){\makebox(0,0)[l]{\strut{}$c_\mathrm{V}$, massless}}%
      \csname LTb\endcsname%
      \put(1647,1097){\makebox(0,0)[l]{\strut{}$c_\mathrm{V}$, massive, B2k1}}%
      \csname LTb\endcsname%
      \put(1647,877){\makebox(0,0)[l]{\strut{}$c_\mathrm{V}$, massless, B2k1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cVchiralfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/mplateau/mplateautex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,815){\makebox(0,0)[r]{\strut{}$-0.003$}}%
      \put(1122,1370){\makebox(0,0)[r]{\strut{}$-0.0025$}}%
      \put(1122,1926){\makebox(0,0)[r]{\strut{}$-0.002$}}%
      \put(1122,2481){\makebox(0,0)[r]{\strut{}$-0.0015$}}%
      \put(1122,3037){\makebox(0,0)[r]{\strut{}$-0.001$}}%
      \put(1122,3592){\makebox(0,0)[r]{\strut{}$-0.0005$}}%
      \put(1705,484){\makebox(0,0){\strut{}$5$}}%
      \put(2525,484){\makebox(0,0){\strut{}$10$}}%
      \put(3344,484){\makebox(0,0){\strut{}$15$}}%
      \put(4164,484){\makebox(0,0){\strut{}$20$}}%
      \put(4984,484){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3262,154){\makebox(0,0){\strut{}$x_0$}}%
      \put(3262,3593){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3129,877){\makebox(0,0)[l]{\strut{}plateau}}%
      \csname LTb\endcsname%
      \put(3129,1097){\makebox(0,0)[l]{\strut{}$am_{\mathrm{PCAC}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mplateaufig}}%
    \gplfronttext
  \end{picture}%
\endgroup

